Supersymmetry and noncommutative geometry Part II: Supersymmetry breaking

We describe how a soft supersymmetry breaking Lagrangian arises naturally in the context of almost-commutative geometries that fall within the classification of those having a supersymmetric particle content as well as a supersymmetric spectral action. All contributions to such a Lagrangian are seen to either be generated automatically after introducing gaugino masses to the theory or coming from the second Seeley-DeWitt coefficient that is already part of the spectral action. In noncommutative geometry, a supersymmetric particle content and the appearance of a soft breaking Lagrangian thus appear to be intimately connected to each other.

==> gfx/bb1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{168.5352492bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83932324)%
    \put(0,0){\includegraphics[width=\unitlength]{bb1.pdf}}%
    \put(0.52682049,0.84879629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22731349\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00344972,0.39517595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22731349\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.16266883,0.82977846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28104213\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.81887824,0.82977846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28104213\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.06910115,0.68121147){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.09505833\unitlength}\raggedright $\cdots$\end{minipage}}}}%
    \put(0.06910115,0.18112176){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.09505833\unitlength}\raggedright $\cdots$\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> gfx/bb2-gau.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb2-gau.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.986696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94010898)%
    \put(0,0){\includegraphics[width=\unitlength]{bb2-gau.pdf}}%
    \put(0.26738719,0.94717516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31133239\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.90596867,0.94717516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31133239\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00254638,0.72455862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31133239\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00254638,0.06859269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31133239\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.39793454,0.58132411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31133239\unitlength}\raggedright $M_i$\end{minipage}}}%
    \put(0.72121964,0.23586951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31133239\unitlength}\raggedright $M_j$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb2-maj.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb2-maj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.386696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94678424)%
    \put(0,0){\includegraphics[width=\unitlength]{bb2-maj.pdf}}%
    \put(0.26928534,0.95390058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31354251\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.91240006,0.95390058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31354251\unitlength}\raggedright $1'$\end{minipage}}}%
    \put(-0.00256446,0.72970371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31354251\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00256446,0.06908113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31354251\unitlength}\raggedright $1'^o$\end{minipage}}}%
    \put(0.61277553,0.33470538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54388318\unitlength}\raggedright $\maj$\end{minipage}}}%
    \put(0.40785393,0.58966606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31354251\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.76892856,0.2417591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31354251\unitlength}\raggedright $M'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb2_Rplus.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb2_Rplus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.82080944bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93156145)%
    \put(0,0){\includegraphics[width=\unitlength]{bb2_Rplus.pdf}}%
    \put(0.51875719,0.70628786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32002559\unitlength}\raggedright $\leftarrow C_{iij}$\end{minipage}}}%
    \put(0.50421225,0.14784618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32002559\unitlength}\raggedright $\leftarrow C_{ijj}$\end{minipage}}}%
    \put(0.24126559,0.93375294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32002559\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.89022962,0.93882493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32002559\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00261748,0.74452788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32002559\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00261748,0.06286436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32002559\unitlength}\raggedright $N_j^o$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb2_mass_path.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb2_mass_path.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.9413812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85109626)%
    \put(0,0){\includegraphics[width=\unitlength]{bb2_mass_path.pdf}}%
    \put(0.44341135,0.63161076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29951639\unitlength}\raggedright $C_{iij}$\end{minipage}}}%
    \put(0.87437878,0.35321792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29951639\unitlength}\raggedright $C_{ijj}$\end{minipage}}}%
    \put(0.18942558,0.85789425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29951639\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.80377098,0.85789425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29951639\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00244974,0.69797745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29951639\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00244974,0.0669074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29951639\unitlength}\raggedright $N_j^o$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.4952779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99007621)%
    \put(0,0){\includegraphics[width=\unitlength]{bb3.pdf}}%
    \put(0.13870685,0.99361457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.54630981,0.99361457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00139445,0.86784476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00139445,0.43914134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.93298388,0.9938686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_k$\end{minipage}}}%
    \put(-0.00073202,0.05724384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_k^o$\end{minipage}}}%
    \put(0.66621636,0.78192433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34676957\unitlength}\raggedright $\leftarrow \yuk{j}{k}$\end{minipage}}}%
    \put(0.64304118,0.40221488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32621252\unitlength}\raggedright $\yuk{i}{k} \rightarrow $\end{minipage}}}%
    \put(0.23029096,0.10073278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30552832\unitlength}\raggedright $\leftarrow \yuk{i}{j}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.0102038bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95656382)%
    \put(0,0){\includegraphics[width=\unitlength]{bb4.pdf}}%
    \put(0.20439039,0.96446455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34810226\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.92627282,0.96446455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34810226\unitlength}\raggedright $1'$\end{minipage}}}%
    \put(-0.00284712,0.79436969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34810226\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00284712,0.06093099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34810226\unitlength}\raggedright $1'^o$\end{minipage}}}%
    \put(0.61872337,0.31446926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18421685\unitlength}\raggedright $\maj$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bilin1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bilin1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.5407788bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80755655)%
    \put(0,0){\includegraphics[width=\unitlength]{bilin1.pdf}}%
    \put(0.21385758,0.81315411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24662567\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.7896882,0.81315411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24662567\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00201714,0.61828412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24662567\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00201714,0.07807325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24662567\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.14889982,0.04753171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14611522\unitlength}\raggedright $\fer{ijL}$\end{minipage}}}%
    \put(0.05535731,0.2128311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19550632\unitlength}\raggedright $\fer{ijL}'$\end{minipage}}}%
    \put(0.86708623,0.34659858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14611522\unitlength}\raggedright $\sfer_{ij}$\end{minipage}}}%
    \put(0.68405704,0.40206581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14611522\unitlength}\raggedright $\sfer_{ij}'$\end{minipage}}}%
    \put(0.15505939,0.67814566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11936175\unitlength}\raggedright $M_i$\end{minipage}}}%
    \put(0.69630314,0.1418957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16875282\unitlength}\raggedright $M_j$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bilin2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bilin2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.720158bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80766267)%
    \put(0,0){\includegraphics[width=\unitlength]{bilin2.pdf}}%
    \put(0.15985426,0.67934444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22749733\unitlength}\raggedright $M_i$\end{minipage}}}%
    \put(0.8010548,0.07649723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14141727\unitlength}\raggedright $M_j$\end{minipage}}}%
    \put(0.21298097,0.81323729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24561474\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.78645123,0.81323729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24561474\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00200888,0.61916607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24561474\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00200888,0.08116956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24561474\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.14417619,0.02965604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13731825\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0.35322774,0.11339994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14551629\unitlength}\raggedright $\fer{ijL}$\end{minipage}}}%
    \put(0.04956944,0.21537503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19470493\unitlength}\raggedright $\fer{ijR}'$\end{minipage}}}%
    \put(0.86763105,0.34654466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14551629\unitlength}\raggedright $\sfer_{ij}$\end{minipage}}}%
    \put(0.63676539,0.40383406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14551629\unitlength}\raggedright $\sfer_{ij}'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/breaking_trilinear.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'breaking_trilinear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.806323bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94414806)%
    \put(0,0){\includegraphics[width=\unitlength]{breaking_trilinear.pdf}}%
    \put(0.16713604,0.94418773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.5380346,0.94418773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(0.01035422,0.81488841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(0.01035422,0.46664547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.14166906,0.84963723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $M_i$\end{minipage}}}%
    \put(0.59193179,0.39136632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $M_j$\end{minipage}}}%
    \put(0.89356449,0.94817033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $N_k$\end{minipage}}}%
    \put(-0.00147898,0.11219971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $N_k^o$\end{minipage}}}%
    \put(0.94011133,0.0871385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $M_k$\end{minipage}}}%
    \put(0.682823,0.86509095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18079876\unitlength}\raggedright $\yuk{j}{k}$\end{minipage}}}%
    \put(0.70544212,0.36344018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18079876\unitlength}\raggedright $\yuk{i}{k}$\end{minipage}}}%
    \put(0.31814711,0.02489215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18079876\unitlength}\raggedright $\yuk{i}{j}$\end{minipage}}}%
  \end{picture}%
\endgroup%

